Learning Bilevel Policies over Symbolic World Models for Long-Horizon Planning

We tackle the challenge of building embodied AI agents that can reliably solve long-horizon planning problems. Imitation learning from demonstrations has shown itself to be effective in training robots to solve a diversity of complex tasks requiring fine motor control and manipulation over low-level (LL), continuous environments. Yet, it remains a difficult endeavour to generate long-horizon plans from imitation learning alone. In contrast, high-level (HL), symbolic abstractions facilitate efficient and interpretable long-horizon planning. We propose to combine the strengths of LL imitation learning for manipulation and control, and HL symbolic abstractions for long-horizon planning. We realise this idea via \emph{bilevel policies} of the form $(\pi^{\mathrm{hl}}, \pi^{\mathrm{ll}})$, consisting of a neural policy $\pi^{\mathrm{ll}}$ learned from LL demonstrations, and an HL symbolic policy $\pi^{\mathrm{hl}}$ that is constructed from symbolic abstractions of the LL demonstrations combined with inductive generalisation. We implement these ideas in the BISON system. Experiments on extended MetaWorld benchmarks demonstrate that BISON generalises to long horizons and problems with greater numbers of objects than those solved by VLA and end-to-end methods, and is more time and memory efficient in training and inference. Notably, when ignoring LL execution, BISON's HL policies can solve HL problems with 10,000 relevant objects in under a minute. Project page: https://dillonzchen.github.io/bison

==> figures/extended-pipeline.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  ob/.style={rounded corners=4pt, draw=obsCol, fill=orange!10, thick, align=center,
             minimum width=#1, minimum height=0.65cm},
  bb/.style={rounded corners=4pt, draw=actCol,  fill=blue!5,   thick, align=center,
             minimum width=#1, minimum height=0.65cm, inner sep=0pt},
  oa/.style={-{Stealth[length=6pt]}, thick, obsCol},
  ba/.style={-{Stealth[length=6pt]}, thick, actCol},
]

%--- layout (cm) ---
\def\RX{ 2.5}
\def\CX{0}  
\def\LX{-\RX}  

\def\PY{ 1.05}
\def\OY{0} 
\def\EY{-\PY}

\def\xxsep{5pt}
\def\yy{ 0.375}

\def\TY{\PY+\yy}  
\def\MY{\PY-\yy} 
\def\SW{1.75cm}  
\def\IW{3.5cm}

\def\WW{2.4cm}
\def\HH{1.6cm}

\def\figW{1.05}
\def\figH{0.7}

\pgfmathsetmacro{\ygapcm}{0.2}

% --- side-panel sizing ---
\def\topboxH{1.2cm}   % height of the top (purple) box; bottom box auto-fills the rest
\def\boxgap{0.25cm}    % vertical gap between top and bottom boxes
\def\boxW{5.25cm}      % width of both side boxes

\def\dataheight{0.8cm}
\def\datagap{0.75cm}
\def\demosWidth{3.0cm}

%--- UP policy ---
\node[bb=\WW, minimum height=\HH,
      label={[font=\footnotesize, yshift=-3pt]above:Bilevel Policy}]% blue!60!black, 
     (policy) at (\CX,\PY) {};

%--- DOWN environment ---
\node[ob=\WW, minimum height=\HH,
      label={[font=\footnotesize, yshift=-2pt]above:Environment}]% orange!80!black, 
     (env) at (\CX,\EY) {};
\begin{scope}
    \newcommand{\xxxx}{0.0}
  \clip[rounded corners=4pt] (\CX-\figW-\xxxx, \EY-\figH) rectangle (\CX+\figW-\xxxx, \EY+\figH);
  \node at (\CX-\xxxx,\EY)
    {\includegraphics[width=3.4cm]{figures/mujoco.png}};
\end{scope}

%--- left column ---
\node[ob=\SW] (sa)  at (\LX,\TY)  {State Abstr. \\ $\hls$};
\node[ob=\SW] (obs) at (\LX,\OY)  {Observation \\ $\lls + \hlg$};

%--- inner policy boxes ---
\node[bb=\SW, fill=blue!12] (hl) at (\CX,\TY)   {HL Policy\\$\hlp$};
\node[bb=\SW, fill=blue!12] (ll) at (\CX,\MY)   {LL Policy\\$\llp$};

%--- right column ---
\node[bb=\SW, fill=blue!12] (ta)  at (\RX,\TY)  {Temporal Abstr.\\$\hla$};
\node[bb=\SW, fill=blue!12] (act) at (\RX,\OY)  {Action\\$\lla$};

%--- arrows ---
\draw[oa] (sa.east)   -- (hl.west);                   % SA  -> HL
\draw[oa] ([xshift=0.15cm]obs.north) |- (ll.west);                   % Obs -> LL  (up then right)
\draw[oa] ([xshift=-0.15cm]obs.north)  -- node[midway, yshift=-0.075cm, fill=obsCol!5, inner sep=2pt, text=black] {$\labelling$} ([xshift=-0.15cm]sa.south);    % Obs -> SA
\draw[oa] (env.west)  -| (obs.south);                 % Env -> Obs (left then up)

\draw[ba] (hl.east)   -- (ta.west);                   % HL  -> TA
\draw[ba] (ta.south)  |- ([yshift= 0.175cm]ll.east);                   % TA  -> LL  (down then left)
\draw[ba] ([yshift=-0.00cm]ll.east)   -| (act.north);                 % LL  -> Act (right then down)
\draw[ba] (act.south) |- (env.east);                  % Act -> Env (down then left)
\coordinate (bbox-top) at ($(policy.north) + (0, 0.275)$); % extra top clearance for label

%--- bounding box ---
\begin{pgfonlayer}{background}
  \node[draw=obsCol, 
        fill=obsCol!5, 
        rounded corners=8pt, thick,
        fit=(policy)(env)(sa)(obs)(hl)(ll)(ta)(act)(bbox-top),
        inner xsep=\xxsep, inner ysep=3pt
        ]
        (main-bbox) {};
  % \node[font=\footnotesize, rotate=-90, anchor=west, yshift=5pt] at (main-bbox.north east) {Execution};
  \node[font=\footnotesize, rotate=-90, anchor=south] at (main-bbox.east) {Execution};
\end{pgfonlayer}

% Style for inner item boxes
\tikzset{ib/.style={rounded corners=4pt, thick,
                    align=center, text width=\SW, inner ysep=2pt, inner xsep=0pt}}

\begin{scope}[xshift=-6.6cm]
    % anchor y to main-bbox top/bottom edges (x=0 in this shifted scope)
    \coordinate (gi-top)  at (0,0 |- main-bbox.north);
    \coordinate (td-bot)  at (0,0 |- main-bbox.south);
    \coordinate (gi-bot)  at ($(gi-top) + (0,-\topboxH)$);
    \coordinate (td-top)  at ($(gi-bot) + (0,-\boxgap)$);

    \begin{pgfonlayer}{background}
      \node[fill=gray!5, fill opacity=0.5, text opacity=1, draw=gray, draw opacity=0.9, rounded corners=6pt, thick,
            anchor=north,
            minimum width=\boxW, minimum height=\topboxH,
            inner xsep=\xxsep, inner ysep=0pt] (gi-box) at (gi-top) {
                \begin{minipage}{\boxW}
                \begin{itemize}
                    \item Abstraction Language: $\domain$
                    \item Labelling Function: $\labelling$
                    \item LL Demonstrations with HL goals: $\dataset$
                \end{itemize}
                \end{minipage}
            };
      \node[fill=purple!5, draw=purple, draw opacity=0.9, rounded corners=6pt, thick,
            inner xsep=\xxsep, inner ysep=0pt,
            fit={($(td-top)+(-\boxW/2,0)$) ($(td-bot)+(\boxW/2,0)$)}
            ] (td-box) {};
    \end{pgfonlayer}
    % \node[font=\footnotesize, rotate=90, anchor=east, yshift=5pt] at (gi-box.north west) {Inputs};
    % \node[font=\footnotesize, rotate=90, anchor=west, yshift=5pt] at (td-box.south west) {Training};
    \node[font=\footnotesize, rotate=90, anchor=south] at (gi-box.west) {Inputs};
    \node[font=\footnotesize, rotate=90, anchor=south] at (td-box.west) {Learning};

    \def\boxinset{5pt}
    \node[ib, draw=purple, fill=purple!15, minimum height=\dataheight, text width=\demosWidth,
          anchor=south west] (i02) at ($(td-box.west)+(\boxinset,\datagap/2)$) {HL Demos\\\tiny$\seta{\gena{\hlg, \hla_0, \dotter, \hla_m}}$};
    \node[ib, draw=purple, fill=purple!15, minimum height=\dataheight, text width=\demosWidth,
          anchor=north west] (i03) at ($(td-box.west)+(\boxinset,-\datagap/2)$) {LL Demos w/ HL Goals\\
          \tiny$\seta{\!\gena{\hlg, \lls_0, \lla_0, \dotter, \lls_m, \lla_m}\!}$};
        %   \tiny$\seta{(\hlg, \lls_0, \lla_0, \lls_1, \lla_1, \dotter)}$};

    \node[ib, draw=actCol, fill=blue!12, minimum height=\dataheight,
          anchor=south east] (i04) at ($(td-box.east)+(-\boxinset,\datagap/2)$)
          {HL Policy\\$\hlp$};
    \node[ib, draw=actCol, fill=blue!12, minimum height=\dataheight,
          anchor=north east] (i05) at ($(td-box.east)+(-\boxinset,-\datagap/2)$)
          {LL Policy\\$\llp$};

    % LL Demos -> HL Demos with labelling function in middle
    \draw[-{Stealth[length=6pt]}, thick, purple]
        (i03.north) -- node[pos=0.4, fill=purple!5, inner sep=2pt, text=black] {$\labelling$} (i02.south);

    % HL Demos -> HL Policy
    \draw[-{Stealth[length=6pt]}, thick, purple]
        (i02.east) -- (i04.west);
    % LL Demos -> LL Policy
    \draw[-{Stealth[length=6pt]}, thick, purple]
        (i03.east) -- (i05.west);

\end{scope}

\end{tikzpicture}


==> figures/gnn.tex <==
% !TEX root =mainfile.tex

\newcommand{\descSize}{\small}
\newcommand{\sss}{0.6}
\newcommand{\xshift}{\sss*1.7cm}
\newcommand{\yshift}{\sss*1.2cm}
\newcommand{\graphDiff}{\sss*4cm}
\newcommand{\cc}{0.35*\xshift}
\newcommand{\nodeAngleA}{60}
\newcommand{\nodeAngleB}{322.5}
\newcommand{\nodeDist}{\sss*2cm}
\newcommand{\captionY}{\sss*3cm}

\newcommand{\yymid}{-0.475cm}
\newcommand{\xxx}{0.125cm}

\begin{tikzpicture}[
  font=\scriptsize,
  >=Stealth,
  message/.style={
    ->,
    dashed,
    gray!75
  },
  lime/.style={
    rectangle, 
    draw, 
    rounded corners,
    inner sep=0pt, 
    minimum width=0.9cm,
    minimum height=0.6cm,
  },
  input/.style={
    lime,
    draw=obsCol,
    fill=orange!10,
    minimum height=\sss*5cm,
  },
  output/.style={
    lime,
    draw=actCol,
    fill=blue!8,
    minimum height=\sss*5cm,
  }
]


    \node at (-0.5, \captionY) {\descSize (a) \textbf{Initial Embeddings}};
    \node at (1.675*\graphDiff, \captionY) {\descSize (b) \textbf{Message Passing}};
    \node at (3.25*\graphDiff, \captionY) {\descSize (c) \textbf{Readout}};

    \begin{scope}
    \node[lime] (a_0)  at (0, 0)    {$\h_{\textit{pick}}^{(0)}$};
    \node[lime] (o1_0) at (\nodeAngleA:\nodeDist) {$\h_{\textit{obj}}^{(0)}$};
    \node[lime] (o2_0) at (\nodeAngleB:\nodeDist) {$\h_{\textit{loc}}^{(0)}$};
    \node[lime] (g_0) at (\cc, -2.5*\yshift) {$\h_{\textit{global}}^{(0)}$};
    \draw[thick](a_0) -- (o1_0);
    \draw[thick, shorten <= -0.045cm, shorten >= -0.045cm](a_0) -- (o2_0);

    \newcommand{\inn}{-1.2}
    \coordinate (xref) at (\inn, 0);
    \node (a_n) at (xref |- a_0) {$\h^{\textit{pick}}$};
    \node (o1_n) at (xref |- o1_0) {$\h^{\textit{obj}}$};
    \node (o2_n) at (xref |- o2_0) {$\h^{\textit{loc}}$};
    \node (g_n) at (xref |- g_0) {$\h_{\textit{global}}$};

    \newcommand{\innn}{\inn - 2}
    \node[input] at (\innn, \yymid) {};
    \node (lls) at (\innn, \yymid+1cm) {$\lls$};
    \node (hla) at (\innn, \yymid) {$\hla$};
    \node (hlg) at (\innn, \yymid-1cm) {$\hlg$};

    \draw[message] (a_n) -- (a_0);
    \draw[message] (o1_n) -- (o1_0);
    \draw[message] (o2_n) -- (o2_0);
    \draw[message] (g_n) -- (g_0);
    
    \newcommand{\llsx}{0.07cm}
    \newcommand{\hlgx}{0.02cm}
    \draw[message] ([xshift=\xxx+\llsx]lls.east) -- (o1_n.west);
    \draw[message] ([xshift=\xxx+\llsx]lls.east) -- (o2_n.west);
    \draw[message] ([xshift=\xxx+\llsx]lls.east) -- (g_n.west);
    \draw[message] ([xshift=\xxx]hla.east) -- (a_n.west);
    \draw[message] ([xshift=\xxx+\hlgx]hlg.east) -- (o1_n.west);
    \draw[message] ([xshift=\xxx+\hlgx]hlg.east) -- (o2_n.west);
    \draw[message] ([xshift=\xxx+\hlgx]hlg.east) -- (g_n.west);

    \end{scope}

    \begin{scope}[xshift=0.5*\graphDiff]
    \node at (0.25, 0) {\bf$\ldots$};
    \end{scope}

    \begin{scope}[xshift=\graphDiff]
    \node[lime] (a_1)  at (0, 0)    {$\h_{\textit{pick}}^{(l)}$};
    \node[lime] (o1_1) at (\nodeAngleA:\nodeDist) {$\h_{\textit{obj}}^{(l)}$};
    \node[lime] (o2_1) at (\nodeAngleB:\nodeDist) {$\h_{\textit{loc}}^{(l)}$};
    \node[lime] (g_1) at (\cc, -2.5*\yshift) {$\h_{\textit{global}}^{(l)}$};
    \draw[thick](a_1) -- (o1_1);
    \draw[thick, shorten <= -0.045cm, shorten >= -0.045cm](a_1) -- (o2_1);
    \end{scope}

    \begin{scope}[xshift=2*\graphDiff]
    \node[lime] (a_2)  at (0,0)    {$\h_{\textit{pick}}^{(l+1)}$};
    \node[lime] (o1_2) at (\nodeAngleA:\nodeDist) {$\h_{\textit{obj}}^{(l+1)}$};
    \node[lime] (o2_2) at (\nodeAngleB:\nodeDist) {$\h_{\textit{loc}}^{(l+1)}$};
    \node[lime] (g_2) at (\cc, -2.5*\yshift) {$\h_{\textit{global}}^{(l+1)}$};
    \draw[thick](a_2) -- (o1_2);
    \draw[thick, shorten <= -0.045cm, shorten >= -0.045cm](a_2) -- (o2_2);
    \end{scope}

    \begin{scope}[xshift=2.5*\graphDiff]
    \node at (0.25, 0) {\bf$\ldots$};
    \end{scope}

    \begin{scope}[xshift=3*\graphDiff]
    \node[lime] (a_l)  at (0,0)    {$\h_{\textit{pick}}^{(L)}$};
    \node[lime] (o1_l) at (\nodeAngleA:\nodeDist) {$\h_{\textit{obj}}^{(L)}$};
    \node[lime] (o2_l) at (\nodeAngleB:\nodeDist) {$\h_{\textit{loc}}^{(L)}$};
    \node[lime] (g_l) at (\cc, -2.5*\yshift) {$\h_{\textit{global}}^{(L)}$};
    \draw[thick](a_l) -- (o1_l);
    \draw[thick, shorten <= -0.045cm, shorten >= -0.045cm](a_l) -- (o2_l);

    \newcommand{\outt}{3.75cm}
    \node[output] at (\sss*\outt, \yymid) {};
    \node (a) at (\sss*\outt, \yymid) {$\lla$};
    \draw[message] (a_l) -- ([xshift=-\xxx]a.west);
    \draw[message] (o1_l) -- ([xshift=-\xxx]a.west);
    \draw[message] (o2_l) -- ([xshift=-\xxx]a.west);
    \draw[message] (g_l)  to[out=0, in=-120] ([xshift=-\xxx]a.west);

    \end{scope}

    \draw[message] (a_1) -- (a_2);
    \draw[message] (g_1) -- (g_2);
    \draw[message] (o1_1) -- (o1_2);
    \draw[message] (o2_1) -- (o2_2);

    \draw[message] (a_1.east) -- (o1_2.west);
    \draw[message] (a_1.east) -- (o2_2.west);
    \draw[message] (o1_1.east) -- (a_2.west);
    \draw[message] (o2_1.east) -- (a_2.west);

    \draw[message] (o1_1.east) to  (g_2.north west);
    \draw[message] (a_1.east)  to[out=0, in=120] (g_2.north west);
    \draw[message] (o2_1.east) to  (g_2.north west);

    \draw[message] (g_1.north) to  (o1_1.south);
    \draw[message] (g_1.north) to  (a_1.south);
    \draw[message] (g_1.north) to  (o2_1.south);

    \draw[message] (g_2.north) to  (o1_2.south);
    \draw[message] (g_2.north) to  (a_2.south);
    \draw[message] (g_2.north) to  (o2_2.south);
\end{tikzpicture}


==> figures/hllearning.tex <==
% !TEX root =mainfile.tex

% --- Macros: tweak these to control layout ---
\newcommand{\imgscale}{0.55}
\newcommand{\gapper}{1.8cm}
\newcommand{\uyuy}{1.3cm}
\newlength{\boxoneheight}\setlength{\boxoneheight}{\gapper}    % height of box 1
\newlength{\boxtwoheight}\setlength{\boxtwoheight}{\gapper}    % height of box 2
\newlength{\boxthreeheight}\setlength{\boxthreeheight}{\gapper}% height of box 3
\newlength{\boxgap}\setlength{\boxgap}{0.5cm}               % vertical gap between boxes
\newlength{\boxwidth}\setlength{\boxwidth}{\textwidth}       % width of all boxes
\newlength{\anchorGap}\setlength{\anchorGap}{5pt}            % horizontal inset from box edge for inner items
\newcommand{\alignsep}{-2pt}                                  % extra spacing between lines in aligned envs
\newlength{\lhsboxwidth}\setlength{\lhsboxwidth}{6.5cm}      % uniform width of all LHS inner boxes
\newlength{\rhsboxwidth}\setlength{\rhsboxwidth}{6.5cm}      % uniform width of all RHS inner boxes


% --- Image scale: single factor, preserves aspect ratio ---
\newlength{\imgw}\setlength{\imgw}{3.4cm}
\newcommand{\picc}{
        \clip[rounded corners=4pt]
            ({-1.5*\imgscale}, {-0.9*\imgscale}) rectangle ({1.5*\imgscale}, {0.9*\imgscale});
        \node at (0,0)
            {\includegraphics[width=\imgscale\imgw]{figures/mujoco.png}};
    \draw[rounded corners=4pt, thick]
        ({-1.5*\imgscale}, {-0.9*\imgscale}) rectangle ({1.5*\imgscale}, {0.9*\imgscale});
}

\newcommand{\grounder}{
    \scriptsize
            $\begin{aligned}
    % \mi{holding}(\mi{obj1})
    \dotter
    \ruleAnd \mi{rAt}(\mi{loc2})
    \ruleAnd \underline{\mi{at}(\mi{obj1}, \mi{loc2})}
    &\mapsto \mi{place}(\mi{obj1}, \mi{loc2}) \\[\alignsep]
    % \mi{holding}(\mi{obj1})
    \dotter
    \ruleAnd \mi{rAt}(\mi{loc1})
    \ruleAnd \underline{\mi{at}(\mi{obj1}, \mi{loc2})}
    &\mapsto \mi{move}(\mi{loc1}, \mi{loc2}) \\[\alignsep]
    &\ldots
            \end{aligned}$
}

\begin{tikzpicture}[
    rbox/.style={
        draw, rounded corners=4pt, thick,
        minimum width=\boxwidth,
        inner sep=6pt,
        align=center,
    },
  oa/.style={-{Stealth[length=6pt]}},
  obb/.style={draw, rounded corners=4pt, minimum height=\uyuy},
  obbL/.style={obb, minimum width=\lhsboxwidth},
  obbR/.style={obb, minimum width=\rhsboxwidth}
]
    \node[rbox, minimum height=\boxoneheight, anchor=north west]
        (b1) at (0,0) {};

    \node[rbox, minimum height=\boxtwoheight, anchor=north west]
        (b2) at ($(b1.south west)+(0,-\boxgap)$) {};

    \node[rbox, minimum height=\boxthreeheight, anchor=north west]
        (b3) at ($(b2.south west)+(0,-\boxgap)$) {};

    \node[anchor=south west, inner sep=1pt] at (b1.north west) {\footnotesize\bf Step 1};
    \node[anchor=south west, inner sep=1pt] at (b2.north west) {\footnotesize\bf Step 2};
    \node[anchor=south west, inner sep=1pt] at (b3.north west) {\footnotesize\bf Step 3};

    \node[anchor=south west, obbL, fill=green!15] (o0a) at ($(b1.south west)+(\anchorGap,\anchorGap)$) {};
    \begin{scope}[shift={(o0a.center)}]
        \begin{scope}[xshift=.4cm, yshift=.1cm]\picc\end{scope}
        \begin{scope}[xshift=.2cm, yshift=.0cm]\picc\end{scope}
        \begin{scope}[xshift=0cm, yshift=-.1cm]\picc\end{scope}
        \node[anchor=east] at (-1.25cm, -0.1cm) {$\dataset$};
    \end{scope}
    \node[anchor=south east, obbR, fill=yellow!20] (o0b) at ($(b1.south east)+(-\anchorGap,\anchorGap)$) {\small$\hldataset = \hldatasetDefn$};

    \node[anchor=south west, obbL, fill=yellow!20] (o1) at ($(b2.south west)+(\anchorGap,\anchorGap)$) {\scriptsize
    $\begin{aligned}
        \hldataset = \{\langle &\underline{\mi{at}(\mi{obj1}, \mi{loc2})}, \ldots, \\
        &\mi{move}(\mi{loc1}, \mi{loc2}), \mi{place}(\mi{obj1}, \mi{loc2}) \rangle\}
    \end{aligned}$
    };
    \node[anchor=south east, obbR, fill=orange!20] (o2) at ($(b2.south east)+(-\anchorGap,\anchorGap)$) {\grounder};
    \node[anchor=south west, obbL, fill=orange!20] (o3) at ($(b3.south west)+(\anchorGap,\anchorGap)$) {\grounder};
    \node[anchor=south east, obbR, fill=red!15] (o4) at ($(b3.south east)+(-\anchorGap,\anchorGap)$) {%
        \scriptsize
            $\begin{aligned}
    1: \exists x, l. \; 
    % \mi{holding}(x) 
    \dotter
    \ruleAnd \mi{rAt}(l)
    \ruleAnd \underline{\mi{at}(x, l)}
    &\mapsto \mi{place}(x, l) \\[\alignsep]
    2: \exists x, l, l_1. \; 
    % \mi{holding}(x)
    \dotter 
    \ruleAnd \mi{rAt}(l_1)
    \ruleAnd \underline{\mi{at}(x, l)}
    &\mapsto \mi{move}(l_1, l) \\[\alignsep]
    &\ldots
            \end{aligned}$
            };


    \node[anchor=south, inner sep=1pt] at (o0a.north) {\scriptsize LL Demonstrations with HL Goals};
    \node[anchor=south, inner sep=1pt] at (o0b.north) {\scriptsize HL Traces with HL Goals};
    \node[anchor=south, inner sep=1pt] at (o1.north) {\scriptsize HL Traces with HL Goals};
    \node[anchor=south, inner sep=1pt] at (o2.north) {\scriptsize Grounded Condition-Action Rules};
    \node[anchor=south, inner sep=1pt] at (o3.north) {\scriptsize Grounded Condition-Action Rules};
    \node[anchor=south, inner sep=1pt] at (o4.north) {\scriptsize First-Order, Condition-Action Rules};

    \draw[oa] (o0a) -- node[midway, above] {$\labelling$} (o0b);
    \draw[oa] (o1) -- (o2);
    \draw[oa] (o3) -- (o4);

\end{tikzpicture}

